StofNet: Super-resolution Time of Flight Network

Time of Flight (ToF) is a prevalent depth sensing technology in the fields of robotics, medical imaging, and non-destructive testing. Yet, ToF sensing faces challenges from complex ambient conditions making an inverse modelling from the sparse temporal information intractable. This paper highlights the potential of modern super-resolution techniques to learn varying surroundings for a reliable and accurate ToF detection. Unlike existing models, we tailor an architecture for sub-sample precise semi-global signal localization by combining super-resolution with an efficient residual contraction block to balance between fine signal details and large scale contextual information. We consolidate research on ToF by conducting a benchmark comparison against six state-of-the-art methods for which we employ two publicly available datasets. This includes the release of our SToF-Chirp dataset captured by an airborne ultrasound transducer. Results showcase the superior performance of our proposed StofNet in terms of precision, reliability and model complexity. Our code is available at https://github.com/hahnec/stofnet.

==> plot_stofnet/BaseBoxDemo.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows.meta,positioning,3d}
\usepackage{xcolor}
\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\usepackage{layer/Box}
\begin{document}
\begin{tikzpicture}

% define the size of the box
\xdef\x{5};
\xdef\y{5};
\xdef\z{5};

% get the box
\pic[shift={(0,0,0)}] at (0,0,0) 
    {BaseBox={
        name=demo,
        caption=\textbf{caption} as well as \textcolor{green}{f a c e},
        opacity=0.6,
        xlabel=x axis, % text appears on x axis
        ylabel=y axis, % text appears on y axis
        zlabel=z axis, % text appears on z axis
        fill=salmon, % I have defined the color in line 4
        scriptscale=1.1, % upscale the size of text
        width=\x,
        height=\y,
        depth=\z,
        border=black
        }
    };

% an example to demonstrate the relative position and how beautiful the result is.
\pic[shift={(3,0,0)}] at (demo-nearright) 
    {BaseBox={
        name=blank,
        caption=solid material,
        opacity=1,
        xlabel=, % text appears on x axis
        ylabel=, % text appears on y axis
        zlabel=, % text appears on z axis
        fill=salmon, % mixture of color, I hate this mothod
        scriptscale=1.1, % upscale the size of text
        width=\x,
        height=\y,
        depth=\z,
        border=none
        }
    };

% show the nodes. One can refer to the nodes when drawing
\node at (0 , \y/2 , \z/2) {a}; 
\node at (0 ,-\y/2 , \z/2) {b}; 
\node at (\x    ,-\y/2 , \z/2) {c}; 
\node at (\x    , \y/2 , \z/2) {d}; 
\node at (\x    , \y/2 ,-\z/2) {e}; 
\node at (\x    ,-\y/2 ,-\z/2) {f}; 
\node at (0 ,-\y/2 ,-\z/2) {g}; 
\node at (0 , \y/2 ,-\z/2) {h};
\node [color=green] at (demo-back) {b a c k};
\node [color=red, xslant=1.1, yscale=1.15] at (demo-head) {h e a d};
\node [color=red, xslant=1.1, yscale=1.15] at (demo-bottom) {b o t t o m};
\node [color=blue, yslant=1.2, yscale=1.1] at (demo-left) {l e f t};
\node [color=blue, yslant=1.2, yscale=1.1] at (demo-right) {r i g h t};
\node [color=blue, yslant=1.2, yscale=1.1] at (demo-nearleft) {n e a r   l e f t};
\node [color=blue, yslant=1.2, yscale=1.1] at (demo-nearright) {n e a r    r i g h t};
\draw [opacity=0.2](demo-left) -- ++(-2, 0, 0);
\draw [opacity=0.2](demo-right) -- ++(2,0,0);

\end{tikzpicture}
\end{document}


==> plot_stofnet/ConvReLUDemo.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows.meta,positioning,3d}
\usepackage{xcolor}
\definecolor{mycolorr}{RGB}{168, 143, 50} % custom color
\usepackage{layer/Box}
% \usepackage{/compile/netDraw/layer/Ball}
\begin{document}
\begin{tikzpicture}

% get the box
\pic[shift={(0,0,0)}] at (0,0,0) 
    {ConvReLU={
        name=demo,
        % caption=\textbf{caption} as well as \textcolor{green}{f a c e},
        opacity=0.6,
        xlabel=x axis, % text appears on x axis
        ylabel=y axis, % text appears on y axis
        zlabel=z axis, % text appears on z axis
        fill=mycolorr, % mixture of color, I hate this mothod
        scriptscale=1.5, % upscale the size of text
        height=5,
        width=1,
        depth=5,
        border=none,
        caption=\textbf{\huge caption}
        }
    };



\end{tikzpicture}
\end{document}


==> plot_stofnet/PixelShuffleDemo.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows.meta,positioning,3d}
\usepackage{xcolor}
\definecolor{mycolorr}{RGB}{168, 143, 50} % custom color
\usepackage{layer/Box}
\begin{document}
\begin{tikzpicture}

% get the box
\pic[shift={(0,0,0)}] at (0,0,0) 
    {PixelShuffle={
        name=demo,
        % caption=\textbf{caption} as well as \textcolor{green}{f a c e},
        opacity=1,
        xlabel=x axis, % text appears on x axis
        ylabel=y axis, % text appears on y axis
        zlabel=z axis, % text appears on z axis
        caption=caption,
        fill=mycolorr, % mixture of color, I hate this mothod
        scriptscale=1.1, % upscale the size of text
        height=3,
        width=.6,
        depth=3,
        border=none,
        dist=5,
        scalefactor=2,
        connectlineopacity=0.5,
        xxlabel=x axis plus,
        yylabel=y axis plus,
        zzlabel=z axis plus,
        ccaption=good good study{,} day day up!
        }
    };



\end{tikzpicture}
\end{document}


==> plot_stofnet/RCAB.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows,positioning,3d, decorations.markings, calc}
\usepackage{xcolor}
\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{peru}{RGB}{205, 133, 63}
\definecolor{chocolate}{RGB}{210, 105, 30}
\usepackage{layer/Arrow}
\usepackage{layer/Box}

\usepackage{layer/Ball}
\begin{document}
\begin{tikzpicture}


\pic[shift={(0,0,0)}] at (0,0,0) 
    {BaseBox={
        name=fm1,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=PALEGOLDENROD, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=black
        }
    };

\pic[shift={(0,0,0)}] at (fm1-right) 
    {vecArrow={
        name=arrow1,
        caption=Conv + ReLU,
        opacity=1,
        fill=salmon, 
        scriptscale=0.2,
        length=1.2,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

\pic[shift={(.4,0,0)}] at (arrow1-right) 
    {BaseBox={
        name=fm2,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=PALEGOLDENROD, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=black
        }
    };
    
\pic[shift={(0,0,0)}] at (fm2-right) 
    {vecArrow={
        name=arrow2,
        caption=Conv $3\times 3 $,
        opacity=1,
        fill=lightsalmon, 
        scriptscale=0.2,
        length=.6,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

\pic[shift={(.4,0,0)}] at (arrow2-right) 
    {BaseBox={
        name=fm3,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=PALEGOLDENROD, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=black
        }
    };

\pic[shift={(0,0,0)}] at (fm3-right) 
    {vecArrow={
        name=arrow3,
        caption=Avg Pooling,
        opacity=1,
        fill=nephritis, 
        scriptscale=0.2,
        length=.8,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };
    
\draw [dashed] ($(fm3-nearright)+(.2,0,0)$) -- ++(0,1,0) -- ++(4.4,0,0) node[below, midway]{Channel Attention} -- ++ (0, -2, 0) -- ++(-4.4, 0, 0) -- ++(0, 1, 0);

\pic[shift={(.2,0,0)}] at (arrow3-right) 
    {BaseBox={
        name=fm4,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=lightpink, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=.2,
        depth=.2,
        border=black
        }
    };

\pic[shift={(.2,0,0)}] at (fm4-right) 
    {vecArrow={
        name=arrow4,
        caption=Conv + ReLU,
        opacity=1,
        fill=salmon, 
        scriptscale=0.2,
        length=.5,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

\pic[shift={(.2,0,0)}] at (arrow4-right) 
    {BaseBox={
        name=fm5,
        opacity=0.6,
        xlabel=8, % text appears on x axis
        fill=lightpink, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.2,
        height=.2,
        depth=.2,
        border=black
        }
    };

\pic[shift={(.2,0,0)}] at (fm5-right) 
    {vecArrow={
        name=arrow5,
        caption=Conv,
        opacity=1,
        fill=lightsalmon, 
        scriptscale=0.2,
        length=.5,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

\pic[shift={(.2,0,0)}] at (arrow5-right) 
    {BaseBox={
        name=fm6,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=lightpink, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=.2,
        depth=.2,
        border=black
        }
    };
    
\pic[shift={(.2,0,0)}] at (fm5-right) 
    {vecArrow={
        name=arrow6,
        caption=Sigmoid,
        opacity=1,
        fill=lightsalmon, 
        scriptscale=0.2,
        length=.5,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

\pic[shift={(.2,0,0)}] at (arrow6-right) 
    {BaseBox={
        name=fm7,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=lightpink, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=.2,
        depth=.2,
        border=black
        }
    };
    

\pic[shift={(0,.4,0)}] at (fm3-right) 
    {vecArrow={
        name=arrow7,
        caption=,
        opacity=1,
        fill=chocolate, 
        scriptscale=0.2,
        length=4.8,
        tall=0.08,
        tipsize=0,
        border=none
        }
    };
    
\pic[shift={(-0.08,-0.2,0)}] at (arrow7-right) 
    {vecArrow={
        name=arrow8,
        caption=,
        opacity=1,
        fill=chocolate, 
        scriptscale=0.2,
        length=.08,
        tall=0.4,
        tipsize=0,
        border=none
        }
    };
    
\pic[shift={(.2,0,0)}] at (fm7-right) 
    {vecArrow={
        name=arrow9,
        caption=Element-wise Product,
        opacity=1,
        fill=chocolate, 
        scriptscale=0.2,
        length=.8,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };

    
\pic[shift={(.4,0,0)}] at (arrow9-right) 
    {BaseBox={
        name=fm10,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=PALEGOLDENROD, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=black
        }
    };

\pic[shift={(0,.16,0)}] at (fm1-head) 
    {vecArrow={
        name=arrow11,
        caption=,
        opacity=1,
        fill=peru, 
        scriptscale=0.2,
        length=0.08,
        tall=0.32,
        tipsize=0,
        border=none
        }
    };
\pic[shift={(0,.32,0)}] at (fm1-head) 
    {vecArrow={
        name=arrow12,
        caption=,
        opacity=1,
        fill=peru, 
        scriptscale=0.2,
        length=10.9,
        tall=0.08,
        tipsize=0,
        border=none
        }
    };
\pic[shift={(-0.08,-.66,0)}] at (arrow12-right) 
    {vecArrow={
        name=arrow13,
        caption=,
        opacity=1,
        fill=peru, 
        scriptscale=0.2,
        length=.08,
        tall=1.28,
        tipsize=0,
        border=none
        }
    };

\pic[shift={(.2,0,0)}] at (fm10-right) 
    {vecArrow={
        name=arrow10,
        caption=Element-wise Sum,
        opacity=1,
        fill=peru, 
        scriptscale=0.2,
        length=1.2,
        tall=0.08,
        tipsize=0.06,
        border=none
        }
    };
\pic[shift={(.8,0,0)}] at (fm1-right) 
    {BaseBox={
        name=fm11,
        opacity=0.05,
        xlabel=\huge RCAB, % text appears on x axis
        fill=blue, % I have defined the color in line 4
        scriptscale=0.7, % upscale the size of text
        width=9.8,
        height=5,
        depth=5,
        border=black
        }
    };

\pic[shift={(.4,0,0)}] at (arrow10-right) 
    {BaseBox={
        name=fm11,
        opacity=0.6,
        xlabel=64, % text appears on x axis
        fill=PALEGOLDENROD, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=black
        }
    };
\end{tikzpicture}
\end{document}


==> plot_stofnet/RCAN.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows.meta,positioning,3d, decorations.markings, calc}
\usepackage{xcolor}
\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}
\usepackage{layer/Arrow}
\usepackage{layer/Box}
\usepackage{layer/Ball}

\begin{document}
\begin{tikzpicture}
\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\node [canvas is zy plane at x=0] at (-4,0,0) {\includegraphics[width=2cm]{Squidward.jpg}};

\draw [connection] (-4,0,0) -- (-3,0,0) node{\midarrow};

\pic[shift={(0,0,0)}] at (-3,0,0) 
    {ConvReLU={
        name=extraction,
        opacity=1,
        % caption=conv relu,
        % xlabel=rcab\m, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=.4,
        height=2,
        depth=2,
        border=none
        }
    };

\draw [connection] (extraction-right) -- (0,0,0) node{\midarrow};

\pic[shift={(0,0,0)}] at (0,0,0) 
    {BaseBox={
        name=rg1,
        opacity=1,
        caption=RG$_1$,
        % xlabel=64, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=4,
        height=2,
        depth=2,
        border=none
        }
    };

\draw [connection] (rg1-right) -- ++(2,0,0) node{\midarrow};

\pic[shift={(2,0,0)}] at (rg1-right) 
    {BaseBox={
        name=rg2,
        opacity=1,
        caption=RG$_2$,
        % xlabel=64, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=4,
        height=2,
        depth=2,
        border=none
        }
    };

\draw [dotted, very thick] (rg2-right) -- ++(3,0,0);

\pic[shift={(3,0,0)}] at (rg2-right) 
    {BaseBox={
        name=rg20,
        opacity=1,
        caption=RG$_{10}$,
        % xlabel=64, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=4,
        height=2,
        depth=2,
        border=none
        }
    };


\coordinate [shift={(0.5, 2,0)}] (sumhead) at (rg20-right);
\draw[connection] (extraction-right) -- ++(1.5,0,0) -- ++(0,2,0) -- (sumhead) node{\midarrow} -- ++(0,-2,0);
\draw [connection] (rg20-right) -- ++ (1,0,0) node{\elementsum} -- ++ (2,0,0) node{\midarrow};

\pic[shift={(3,0,0)}] at (rg20-right) 
    {ConvReLU={
        name=fusing,
        opacity=1,
        % caption=conv relu,
        % xlabel=rcab\m, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=.4,
        height=2,
        depth=2,
        border=none
        }
    };
    
\draw [connection] (fusing-right) -- ++ (2,0,0) node{\midarrow};

\pic[shift={(2,0,0)}] at (fusing-right) 
    {PixelShuffle={
        name=ps,
        opacity=1,
        fill=lightblue, % mixture of color, I hate this mothod
        scriptscale=1.1, % upscale the size of text
        height=2,
        width=.4,
        depth=2,
        border=none,
        dist=2,
        scalefactor=2,
        connectlineopacity=0.5,
        }
    };
\node [canvas is zy plane at x=0] at (ps-right) {\includegraphics[width=4cm]{Squidward.jpg}};

\end{tikzpicture}
\end{document}


==> plot_stofnet/SRCNN.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows,positioning,3d, calc}
\usepackage{xcolor}
\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\usepackage{layer/Arrow}
\usepackage{layer/Box}


\begin{document}
\begin{tikzpicture}

\node [canvas is zy plane at x=0] at (0,0,0) {\includegraphics[width=1cm]{Squidward.jpg}};
% \draw [draw=none] (0, 0.5, -2) -- (0, 0.5, 2) node[above, midway, sloped,scale=0.5]{RGB input image};

\pic[shift={(.2,0,0)}] at (0,0,0) 
    {vecArrow={
        name=arrow1,
        caption=BIC $\times 2$,
        opacity=1,
        fill=lightpink, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };

\node [canvas is zy plane at x=0] at (1,0,0) {\includegraphics[width=2cm]{Squidward.jpg}};
% \draw [draw=none] (1, 1, -2) -- (1, 1, 2) node[above, midway, sloped,scale=0.5]{RGB interpolated image};

\pic[shift={(.2,0,0)}] at (1,0,0) 
    {vecArrow={
        name=,
        caption=Conv $9\times9$,
        opacity=1,
        xlabel=,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };

\pic[shift={(0,0,0)}] at (2,0,0) 
    {BaseBox={
        name=layer1,
        opacity=1,
        xlabel=64, % text appears on x axis
        fill=salmon, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.6,
        height=2,
        depth=2,
        border=none
        }
    };
\pic[shift={(.2,0,0)}] at (layer1-right) 
    {vecArrow={
        name=,
        caption=Conv $5\times5$,
        opacity=1,
        xlabel=,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };
\pic[shift={(1,0,0)}] at (layer1-right) 
    {BaseBox={
        name=layer2,
        opacity=1,
        xlabel=32, % text appears on x axis
        % ylabel=y axis, % text appears on y axis
        % zlabel=z axis, % text appears on z axis
        fill=salmon, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.3,
        height=2,
        depth=2,
        border=none
        }
    };
\pic[shift={(.2,0,0)}] at (layer2-right) 
    {vecArrow={
        name=,
        caption=Conv$5\times5$,
        opacity=1,
        xlabel=,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };
\node [canvas is zy plane at x=0] at (4.9,0,0) {\includegraphics[width=2cm]{Squidward.jpg}};

% \draw [draw=none] (4.9, 1, -2) -- (4.9, 1, 2) node[above, midway, sloped,scale=0.5]{RGB SR image};
\coordinate (legend) at (5, -1.5, 0); 

\draw (legend) -- ++(1.3,0,0) -- ++(0,-.3,0) -- ++(-1.3,0,0) -- ++(0,.3,0);

\pic[shift={(.1,-.1,0)}] at (legend) 
    {vecArrow={
        name=legend1,
        opacity=1,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.2,
        tall=0.06,
        tipsize=0.06,
        border=none
        }
    };

\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Convolution};

\pic[shift={(.1,-.2,0)}] at (legend) 
    {vecArrow={
        name=legend2,
        opacity=1,
        fill=lightpink, 
        scriptscale=0.2,
        length=.2,
        tall=0.06,
        tipsize=0.06,
        border=none
        }
    };

\node [scale=0.5, anchor=west] at (legend2-nearright) {\tiny Interpolation};


\end{tikzpicture}
\end{document}


==> plot_stofnet/rfl_concept_tikz.tex <==
\begin{tikzpicture}

\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}
\definecolor{gray}{RGB}{192, 192, 192}

\newcommand{\myopacity}{.75}

\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\tikzset{vecArrow/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\x{\length}
        \xdef\y{\tall}
        
        \coordinate (a) at (0 , \y/2 , 0); 
        \coordinate (b) at (\x-\tipsize , \y/2 , 0); 
        \coordinate (c) at (\x-\tipsize, \tipsize,0); 
        \coordinate (d) at (\x,0,0); 
        \coordinate (e) at (\x-\tipsize, -\tipsize,0); 
        \coordinate (f) at (\x-\tipsize , -\y/2 , 0);
        \coordinate (g) at (0, -\y/2, 0);
         			
        
        % }%Loop ends
        \draw [box] (a) -- (b) -- (c) -- (d) -- (e) -- (f) -- (g) -- cycle;
        
        \draw [box, draw=none] (g) -- (f)  node [below, midway] {\xlabel};
        \node at (\x/2, 0, 0) {\caption};
        
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x, 0,0) ;
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.5*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    length/.store        in=\length,
    tall/.store       in=\tall,
    tipsize/.store    in=\tipsize, %tip/whole_length
    xlabel/.store       in=\xlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    length=2,
    tall=0.2,
    tipsize=0.1,
    border=1,
    opacity=1,
    scriptscale=1,
    xlabel=,
    caption=,
    name=none,
}
\newcommand{\midarrow}{\tikz \draw[-Stealth,line width=.5mm,draw=black] (-0.2,0) -- ++(0.2,0);}
\newcommand{\elementsum}{\tikz \draw [fill=pgftransparent!0, draw=pgftransparent, opacity=1,text=pgftransparent] (0,0) circle (0.4cm) node {\huge +};}

\tikzset{BaseBox/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=0},draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\y{\cubey}
        \xdef\z{\cubez}
        \xdef\x{\cubex}
   
        \coordinate (a) at (0 , \y/2 , \z/2); 
        \coordinate (b) at (0 ,-\y/2 , \z/2); 
        \coordinate (c) at (\x ,-\y/2 , \z/2); 
        \coordinate (d) at (\x , \y/2 , \z/2); 
        \coordinate (e) at (\x , \y/2 ,-\z/2); 
        \coordinate (f) at (\x ,-\y/2 ,-\z/2); 
        \coordinate (g) at (0 ,-\y/2 ,-\z/2); 
        \coordinate (h) at (0 , \y/2 ,-\z/2);
        \coordinate (k) at (0, 0, \z/2);
        \coordinate (l) at (\x, 0, \z/2);
         			
        \draw [box] 
            %dotted edges
            (f) edge (g)
            (b) edge (g)
            (h) edge (g)    
        ;     	
        
        % }%Loop ends
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0]
            (d) -- (c) -- (f) -- (e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0]
            (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box] (c) -- (f) node [below, midway, sloped] {\zlabel}; %depth label
        \path (b) edge ["\ylabel", midway, draw=\border] (a);  %height label
        \draw [fill opacity=1, draw=\border] (b) -- (c)  node [below, midway, fill opacity=1] {\xlabel};
        \node at (\x/2, 0, \z/2) {\caption};
        
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x, 0,0) ;
        \coordinate (\name-face)  at (\x/2,0,\z/2);
        \coordinate (\name-back)  at (\x/2,0,-\z/2);       
        \coordinate (\name-head) at (\x/2,\y/2,0);
        \coordinate (\name-bottom)  at (\x/2,-\y/2,0); 
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.5*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    xlabel/.store       in=\xlabel,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    border=1,
    opacity=1,
    scriptscale=1,
    width=3,
    height=6,
    depth=3,
    xlabel=,
    ylabel=,
    zlabel=,
    caption=,
    name=none,
}

\tikzset{PixelShuffle/.pic={\tikzset{/boxblock/.cd,#1}
        \tikzstyle{box}=[every edge/.append style={pic actions, densely dashed, opacity=1},draw=\border, fill opacity=\opacity, pic actions,fill=\fill]
        \tikzset{every node/.append style={scale=\scriptscale}}
        
        \xdef\y{\cubey}
        \xdef\z{\cubez}
        \xdef\x{\cubex}
   
        \coordinate (a) at (0 , \y/2 , \z/2); 
        \coordinate (b) at (0 ,-\y/2 , \z/2); 
        \coordinate (c) at (\x ,-\y/2 , \z/2); 
        \coordinate (d) at (\x , \y/2 , \z/2); 
        \coordinate (e) at (\x , \y/2 ,-\z/2); 
        \coordinate (f) at (\x ,-\y/2 ,-\z/2); 
        \coordinate (g) at (0 ,-\y/2 ,-\z/2); 
        \coordinate (h) at (0 , \y/2 ,-\z/2);
         			
        \draw [box] 
            %dotted edges
            (f) edge (g)
            (b) edge (g)
            (h) edge (g)    
        ;     	
        
        \coordinate (2a) at (\x+\dist , \scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2b) at (\x+\dist ,-\scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2c) at (\x+\dist    ,-\scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2d) at (\x+\dist    , \scalefactor*\y/2 , \scalefactor*\z/2); 
        \coordinate (2e) at (\x+\dist    , \scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2f) at (\x+\dist    ,-\scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2g) at (\x+\dist ,-\scalefactor*\y/2 ,-\scalefactor*\z/2); 
        \coordinate (2h) at (\x+\dist , \scalefactor*\y/2 ,-\scalefactor*\z/2);
         			
        %\draw [box] 
        %    %dotted edges
        %    (2f) edge (2g)
        %    (2b) edge (2g)
        %    (2h) edge (2g)    
        %; 
        
        \draw [box] (d) -- (e) -- (f) -- (c) -- cycle
                    (d) -- (a) -- (b) -- (c) -- cycle     
                    (d) -- (a) -- (h) -- (e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0.06]
            (d) -- (c) -- (f) -- (e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0.06]
            (d) -- (a) -- (h) -- (e) -- cycle;
        \draw[opacity=\connectlineopacity, densely dashed]
            (d) -- (2a)
            (e) -- (2h)
            (f) -- (2g)
            (c) -- (2b);
        \draw [box] (2d) -- (2e) -- (2f) -- (2c) -- cycle
                    (2d) -- (2a) -- (2b) -- (2c) -- cycle     
                    (2d) -- (2a) -- (2h) -- (2e) -- cycle;
        \draw [box, fill=black, draw=none, fill opacity=0.06]
            (2d) -- (2c) -- (2f) -- (2e) -- cycle;
        \draw [box, fill=white, draw=none, fill opacity=0.06]
            (2d) -- (2a) -- (2h) -- (2e) -- cycle;
            
        \draw [box] (c) -- (f) node [below, midway, sloped] {\zlabel}; %depth label
        \path (b) edge ["\ylabel", midway, draw=\border] (a);  %height label
        \draw [box] (b) -- (c)  node [below, midway] {\xlabel};
        \node [rotate=-90] at (\x/2, 0, \z/2) {\caption};
        
        \draw [box] (2c) -- (2f) node [below, midway, sloped] {\zzlabel}; %depth label
        \path (2b) edge ["\yylabel", midway, draw=\border] (2a);  %height label
        \draw [box] (2b) -- (2c)  node [below, midway] {\xxlabel};
        \node [rotate=-90] at (1.3*\x+\dist, 0, \scalefactor*\z/2) {\ccaption};
        
        % \path (l) 
        % edge ["\textcolor{black}{ \bf \caption}"',midway](l) ; %Block caption/pic object label
         
        %Define nodes to be used outside on the pic object
        \coordinate (\name-left)   at (0,0,0) ;
        \coordinate (\name-right)   at (\x+\dist, 0,0) ;
        \coordinate (\name-face)  at (\x/2,0,\z/2);
        \coordinate (\name-back)  at (\x/2,0,-\z/2);       
        \coordinate (\name-head) at (\x/2,\y/2,0);
        \coordinate (\name-bottom)  at (\x/2,-\y/2,0); 
        \coordinate (\name-nearleft)   at (-\x/2,0,0) ;
        \coordinate (\name-nearright)   at (1.05*\x, 0,0) ;
        
    },
    /boxblock/.search also={/tikz},
    /boxblock/.cd,
    width/.store        in=\cubex,
    height/.store       in=\cubey,
    depth/.store        in=\cubez,
    xlabel/.store       in=\xlabel,
    ylabel/.store       in=\ylabel,
    zlabel/.store       in=\zlabel,
    caption/.store      in=\caption,
    name/.store         in=\name,
    fill/.store         in=\fill,
    opacity/.store      in=\opacity,
    scriptscale/.store  in=\scriptscale,
    border/.store       in=\border,
    dist/.store         in=\dist,
    scalefactor/.store  in=\scalefactor,
    connectlineopacity/.store in=\connectlineopacity,
    xxlabel/.store       in=\xxlabel,
    yylabel/.store       in=\yylabel,
    zzlabel/.store       in=\zzlabel,
    ccaption/.store      in=\ccaption,
    ccaption=,
    xxlabel=,
    yylabel=,
    zzlabel=,
    scalefactor=2,
    dist=5
    border=1,
    opacity=1,
    scriptscale=1,
    width=3,
    height=6,
    depth=3,
    xlabel=,
    ylabel=,
    zlabel=,
    caption=,
    name=none,
}

% input image
\node [canvas is zy plane at x=0] at (0,0,0) {\includegraphics[width=5cm, trim={975 9 1450 9}, clip]{plot_stofnet/rf_data_levels_positive.png}};
\node [below,font=\LARGE] at (0,-3.5) {RF Data};

% first connection
\draw [connection] (0.75,0,0) -- ++ (2.25,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (1.5,0,0) 
    {PixelShuffle={
        name=network,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=lightblue, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=4,
        width=2.0,
        depth=4,
        border=none,
        dist=3.0,
        scalefactor=1.75,
        connectlineopacity=0.5,
        }
    };
    % caption
    \node [below,align=center,font=\LARGE] at (3.25,-3) {Deep Neural \\ Network};

% connection
\draw [connection] (5,0,0) -- ++ (2.25,0,0) node{\midarrow};

% output image
\node [canvas is zy plane at x=0] at (network-right) {\includegraphics[width=7cm, trim={3900 36 5900 36}, clip]{plot_stofnet/pred_data_gauss_levels.png}};
\node [below,font=\LARGE,shift={(-1.5,4.75,0)}] at (network-right){Prediction};

% connection
\draw [connection] (network-right) -- ++ (5,0,0) node{\midarrow};
\node [below,font=\LARGE,shift={(2.5,1,0)}] at (network-right){NMS};

\pic[shift={(5,0,0)}] at (network-right) 
    {BaseBox={
        name=rfpoints,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=gray, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=7,
        width=0.01,
        depth=7,
        border=none,
        dist=3.0,
        scalefactor=1,
        }
    };


\node [canvas is zy plane at x=0] at (rfpoints-right) {\includegraphics[width=7cm, trim={3900 36 5900 36}, clip]{plot_stofnet/pred_data_points.png}};
\node [below,font=\LARGE,shift={(.75,-4.15,0)}] at (rfpoints-right){RF Points};

% connection
\draw [connection] (rfpoints-right) -- ++ (5,0,0) node{\midarrow};
\node [below,align=center,font=\Large,shift={(2.5,1.75,0)}] at (rfpoints-right){Affine\\Transform};

\pic[shift={(5,0,0)}] at (rfpoints-right) 
    {BaseBox={
        name=bmpoints,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=gray, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=7,
        width=0.01,
        depth=7,
        border=none,
        dist=3.0,
        scalefactor=1,
        }
    };

% connection
\draw [connection] (bmpoints-right) -- ++ (5,0,0) node{\midarrow};
\node [below,align=center,font=\LARGE,shift={(2.5,1,0)}] at (bmpoints-right){Add};

\pic[shift={(5,0,0)}] at (bmpoints-right) 
    {BaseBox={
        name=ulm,
        opacity=\myopacity,
        %xlabel=Deep Neural Net,
        fill=gray, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=7,
        width=0.01,
        depth=7,
        border=none,
        dist=3.0,
        scalefactor=1,
        }
    };

% ULM image
\node [canvas is zy plane at x=5] at (bmpoints-right) {\includegraphics[width=7cm, trim={3900 36 5900 36}, clip]{plot_stofnet/pred_data_gauss_levels.png}};

% legend
%\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Interpolation};

\end{tikzpicture}

==> plot_stofnet/rfl_net_tikz.tex <==
\begin{tikzpicture}

\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}

\newcommand{\myopacity}{.75}

\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\input{plot_stofnet/layer/Arrow.sty}
\input{plot_stofnet/layer/Box.sty}

% input image
\node [canvas is zy plane at x=0] at (-15,0,0) {\includegraphics[width=5cm, trim={975 9 1450 9}, clip]{plot_stofnet/rf_data_levels_positive.png}};
\node [below,font=\LARGE] at (-15,-3.5) {RF data};

% input line
\draw [connection] (-15,0,0) -- (-13.5,0,0) node{\midarrow};

% first layer
\pic[shift={(0,0,0)}] at (-13.5,0,0) 
    {ConvReLU={
        name=l1relu,
        opacity=\myopacity,
        caption=L$_1$,%+ReLU
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=4,
        depth=4,
        border=none
        }
    };

% input line
\draw [connection] (l1relu-right) -- (-10.5,0,0) node{\midarrow};

% contraction
\pic[shift={(0,0,0)}] at (-10.5,0,0) 
    {ContractReLU={
        name=contract,
        opacity=\myopacity,
        caption=L$_2$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=4,
        depth=4,
        border=none
        }
    };

% contract to expand line
\draw [connection] (contract-right) -- (-6.5,0,0) node{\midarrow};

% expansion
\pic[shift={(0,0,0)}] at (-6.5,0,0) 
    {ExpandReLU={
        name=expand,
        opacity=\myopacity,
        caption=L$_3$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=4,
        depth=4,
        border=none
        }
    };

    
% expand to next block line
\draw [connection] (expand-right) -- (1.5,0,0) node{\midarrow};

% skip line
\coordinate [shift={(10, 3, 0)}] (sumhead) at (l1relu-right);
\draw[connection] (l1relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);
% add
\draw [connection] (expand-right) -- ++ (3.15,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(1.5,0,0)}] at (-1.5,0,0) 
    {ConvReLU={
        name=l2+relu,
        opacity=\myopacity,
        caption=L$_4$,
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=4,
        depth=4,
        border=none
        }
    };

\draw [connection] (l2+relu-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l2+relu-right) 
    {BaseBox={
        name=l3,
        opacity=\myopacity,
        caption=L$_5$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };

% skip line
\coordinate [shift={(4, 3, 0)}] (sumhead) at (l2+relu-right);
\draw[connection] (l2+relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);
% add
\draw [connection] (l3-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

% repetition line
\draw [dotted, very thick] (6.9,0,0) -- ++ (1.6,0,0);
\draw [connection] (8.5,0,0) -- ++ (1.5,0,0);%node{\midarrow};

\pic[shift={(6,0,0)}] at (l3-right) 
{ConvReLU={
		name=l10+relu,
		opacity=\myopacity,
		caption=L$_{12}$,
		xlabel=$F$, 
		fill=lightpink,
		scriptscale=1.5, % upscale the size of text
		width=1.4285714285714286,
		height=4,
		depth=4,
		border=none
	}
};

\draw [connection] (l10+relu-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l10+relu-right) 
{BaseBox={
		name=l11,
		opacity=\myopacity,
		caption=L$_{13}$,
		xlabel=$F$, % text appears on x axis
		fill=salmon, % It have defined the color in line 4
		scriptscale=1.5, % upscale the size of text
		width=1,
		height=4,
		depth=4,
		border=none
	}
};

% skip line
\coordinate [shift={(4, 3, 0)}] (sumhead) at (l10+relu-right);
\draw[connection] (l10+relu-right) -- ++(1,0,0) -- ++(0,3,0) -- (sumhead) node{\midarrow} -- ++(0,-3,0);
% add
\draw [connection] (l11-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(7,0,0)}] at (10,0,0) 
    {BaseBox={
        name=l12,
        opacity=\myopacity,
        caption=L$_{14}$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };

% skip LONG line
\draw[connection] (-.5, 0, 0) -- ++(0, 4, 0) -- node{\midarrow} ++(20,0,0) -- ++(0,-4,0);
% add
\draw [connection] (l12-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(3,0,0)}] at (l12-right) 
    {BaseBox={
        name=l13,
        opacity=\myopacity,
        caption=L$_{15}$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=4,
        depth=4,
        border=none
        }
    };


% last connection
\draw [connection] (l13-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l13-right) 
    {PixelShuffle={
        name=ps,
        opacity=\myopacity,
        xlabel=$R$,
        fill=lightblue, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=4,
        width=0.7,
        depth=4,
        border=none,
        dist=2.0,
        scalefactor=1.5,
        connectlineopacity=0.5,
        }
    };

% output image
\node [canvas is zy plane at x=0] at (ps-right) {\includegraphics[width=6cm, trim={3900 36 5900 36}, clip]{plot_stofnet/pred_data_gauss_levels.png}};
\node [below,font=\LARGE,shift={(-1.75,4.25,0)}] at (ps-right){Prediction};

% legend
%\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Interpolation};

\end{tikzpicture}

==> plot_stofnet/stofnet_arrow.tex <==
\documentclass[border=8pt, multi, tikz]{standalone} 
\usetikzlibrary{quotes,arrows,positioning,3d, calc}
\usepackage{xcolor}
\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\usepackage{layer/Arrow}
\usepackage{layer/Box}


\begin{document}
\begin{tikzpicture}


\node [canvas is zy plane at x=0] at (1,0,0) {\includegraphics[width=2cm]{Squidward.jpg}};
% \draw [draw=none] (1, 1, -2) -- (1, 1, 2) node[above, midway, sloped,scale=0.5]{RGB interpolated image};

\pic[shift={(.2,0,0)}] at (1,0,0) 
    {vecArrow={
        name=,
        caption=Conv $9\times1$,
        opacity=1,
        xlabel=,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };

\pic[shift={(0,0,0)}] at (2,0,0) 
    {BaseBox={
        name=layer1,
        opacity=1,
        xlabel=64, % text appears on x axis
        fill=salmon, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.3,
        height=2,
        depth=2,
        border=none
        }
    };
\pic[shift={(.2,0,0)}] at (layer1-right) 
    {vecArrow={
        name=,
        caption=Conv $3\times1$,
        opacity=1,
        xlabel=,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };
\pic[shift={(1,0,0)}] at (layer1-right) 
    {BaseBox={
        name=layer2,
        opacity=1,
        xlabel=64, % text appears on x axis
        % ylabel=y axis, % text appears on y axis
        % zlabel=z axis, % text appears on z axis
        fill=salmon, % I have defined the color in line 4
        scriptscale=0.5, % upscale the size of text
        width=0.3,
        height=2,
        depth=2,
        border=none
        }
    };
\pic[shift={(.2,0,0)}] at (layer2-right) 
    {vecArrow={
        name=,
        caption=Shuffle $4\times1$,
        opacity=1,
        xlabel=,
        fill=lightpink, 
        scriptscale=0.2,
        length=.4,
        tall=0.15,
        tipsize=0.12,
        border=none
        }
    };
\node [canvas is zy plane at x=0] at (4.9,0,0) {\includegraphics[width=4cm]{Squidward.jpg}};

% \draw [draw=none] (4.9, 1, -2) -- (4.9, 1, 2) node[above, midway, sloped,scale=0.5]{RGB SR image};
\coordinate (legend) at (5.5, -2.0, 0); 

\draw (legend) -- ++(1.3,0,0) -- ++(0,-.3,0) -- ++(-1.3,0,0) -- ++(0,.3,0);

\pic[shift={(.1,-.1,0)}] at (legend) 
    {vecArrow={
        name=legend1,
        opacity=1,
        fill=PALEGOLDENROD, 
        scriptscale=0.2,
        length=.2,
        tall=0.06,
        tipsize=0.06,
        border=none
        }
    };

\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Convolution};

\pic[shift={(.1,-.2,0)}] at (legend) 
    {vecArrow={
        name=legend2,
        opacity=1,
        fill=lightpink, 
        scriptscale=0.2,
        length=.2,
        tall=0.06,
        tipsize=0.06,
        border=none
        }
    };

\node [scale=0.5, anchor=west] at (legend2-nearright) {\tiny Sample-Shuffle};


\end{tikzpicture}
\end{document}


==> plot_stofnet/stofnet_tikz.tex <==
\begin{tikzpicture}

\definecolor{salmon}{RGB}{250, 128, 114} % custom color
\definecolor{lightsalmon}{RGB}{255, 160, 122}
\definecolor{lightpink}{RGB}{255, 182, 193}
\definecolor{PALEGOLDENROD}{RGB}{238, 232, 170}
\definecolor{nephritis}{RGB}{39, 174, 96}
\definecolor{blueviolet}{RGB}{148,0,211}
\definecolor{lightblue}{RGB}{173, 216, 230}
\definecolor{lime}{RGB}{0, 255, 0}

\newcommand{\myopacity}{.75}

\tikzstyle{connection}=[thin,every node/.style={sloped,allow upside down, midway},draw=black,opacity=0.7]

\input{plot_stofnet/layer/Arrow.sty}
\input{plot_stofnet/layer/Ball.sty}
\input{plot_stofnet/layer/Box.sty}
\input{plot_stofnet/layer/TemporalBox.sty}

% input image
%\node [canvas is zy plane at x=0] at (-15,0,0) {\includegraphics[width=2cm]{plot_stofnet/Squidward.jpg}};
\pic[shift={(0,0,0)}] at (-15,0,0)
    {BaseBox={
        name=input,
        opacity=\myopacity,
        %caption=$\hspace{.75em}\mathbf{x}$,
        xlabel=$C$, % text appears on x axis
        %zlabel=$S$,
        %ylabel=$N$
        fill=lightblue, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=.2,
        height=1,
        depth=4,
        border=none
        }
    };

% input line
\draw [connection] (-15,0,0) -- (-13.5,0,0) node{\midarrow};

% first layer
\pic[shift={(0,0,0)}] at (-13.5,0,0) 
    {ConvReLU={
        name=l1relu,
        opacity=\myopacity,
        caption=L$_1$,%+ReLU
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=1,
        depth=4,
        border=none
        }
    };

% input line
\draw [connection] (l1relu-right) -- (-10.5,0,0) node{\midarrow};

% contraction
\pic[shift={(0,0,0)}] at (-10.5,0,0) 
    {ContractTemporalReLU={
        name=contract,
        opacity=\myopacity,
        caption=L$_2$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=1,
        depth=4,
        border=none
        }
    };

% contract to expand line
\draw [connection] (contract-right) -- (-6.5,0,0) node{\midarrow};

% expansion
\pic[shift={(0,0,0)}] at (-6.5,0,0) 
    {ExpandTemporalReLU={
        name=expand,
        opacity=\myopacity,
        caption=L$_3$,%+ReLU
        xlabel=$F\times S$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=2.857142857142857,
        height=1,
        depth=4,
        border=none
        }
    };

    
% expand to next block line
\draw [connection] (expand-right) -- (1.5,0,0) node{\midarrow};

% skip line
\coordinate [shift={(10, 2, 0)}] (sumhead) at (l1relu-right);
\draw[connection] (l1relu-right) -- ++(1,0,0) -- ++(0,2,0) -- (sumhead) node{\midarrow} -- ++(0,-2,0);
% add
\draw [connection] (expand-right) -- ++ (3.15,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(1.5,0,0)}] at (-1.5,0,0) 
    {ConvReLU={
        name=l2+relu,
        opacity=\myopacity,
        caption=L$_4$,
        xlabel=$F$, 
        fill=lightpink,
        scriptscale=1.5, % upscale the size of text
        width=1.4285714285714286,
        height=1,
        depth=4,
        border=none
        }
    };

\draw [connection] (l2+relu-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l2+relu-right) 
    {BaseBox={
        name=l3,
        opacity=\myopacity,
        caption=L$_5$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=1,
        depth=4,
        border=none
        }
    };

% skip line
\coordinate [shift={(4, 2, 0)}] (sumhead) at (l2+relu-right);
\draw[connection] (l2+relu-right) -- ++(1,0,0) -- ++(0,2,0) -- (sumhead) node{\midarrow} -- ++(0,-2,0);
% add
\draw [connection] (l3-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

% repetition line
\draw [dotted, very thick] (6.9,0,0) -- ++ (1.6,0,0);
\draw [connection] (8.5,0,0) -- ++ (1.5,0,0);%node{\midarrow};

\pic[shift={(6,0,0)}] at (l3-right) 
{ConvReLU={
		name=l10+relu,
		opacity=\myopacity,
		caption=L$_{12}$,
		xlabel=$F$, 
		fill=lightpink,
		scriptscale=1.5, % upscale the size of text
		width=1.4285714285714286,
		height=1,
		depth=4,
		border=none
	}
};

\draw [connection] (l10+relu-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l10+relu-right) 
{BaseBox={
		name=l11,
		opacity=\myopacity,
		caption=L$_{13}$,
		xlabel=$F$, % text appears on x axis
		fill=salmon, % It have defined the color in line 4
		scriptscale=1.5, % upscale the size of text
		width=1,
		height=1,
		depth=4,
		border=none
	}
};

% skip line
\coordinate [shift={(4, 2, 0)}] (sumhead) at (l10+relu-right);
\draw[connection] (l10+relu-right) -- ++(1,0,0) -- ++(0,2,0) -- (sumhead) node{\midarrow} -- ++(0,-2,0);
% add
\draw [connection] (l11-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(7,0,0)}] at (10,0,0) 
    {BaseBox={
        name=l12,
        opacity=\myopacity,
        caption=L$_{14}$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=1,
        depth=4,
        border=none
        }
    };

% skip LONG line
\draw[connection] (-.5, 0, 0) -- ++(0, 3, 0) -- node{\midarrow} ++(20,0,0) -- ++(0,-3,0);
% add
\draw [connection] (l12-right) -- ++ (3,0,0) node{\elementsum} -- ++ (0,0,0);

\pic[shift={(3,0,0)}] at (l12-right) 
    {BaseBox={
        name=l13,
        opacity=\myopacity,
        caption=L$_{15}$,
        xlabel=$F$, % text appears on x axis
        fill=salmon, % It have defined the color in line 4
        scriptscale=1.5, % upscale the size of text
        width=1,
        height=1,
        depth=4,
        border=none
        }
    };


% last connection
\draw [connection] (l13-right) -- ++ (1.5,0,0) node{\midarrow};

\pic[shift={(1.5,0,0)}] at (l13-right) 
    {SampleShuffle={
        name=ps,
        opacity=\myopacity,
        xlabel=$R$,
        fill=nephritis, % mixture of color
        scriptscale=1.5, % upscale the size of text
        height=1,
        width=.4,
        depth=4,
        border=none,
        dist=2,
        scalefactor=2,
        connectlineopacity=0.5,
        }
    };

% output image
%\node [canvas is zy plane at x=0] at (ps-right) {\includegraphics[width=4cm]{Squidward.jpg}};

% legend
%\node [scale=0.5, anchor=west] at (legend1-nearright) {\tiny Interpolation};

\end{tikzpicture}
